Electronic coolers based on superconducting tunnel junctions: fundamentals and applications

Thermo-electric transport at the nano-scale is a rapidly developing topic, in particular in superconductor-based hybrid devices. In this review paper, we first discuss the fundamental principles of electronic cooling in mesoscopic superconducting hybrid structures, the related limitations and applications. We review recent work performed in Grenoble on the effects of Andreev reflection, photonic heat transport, phonon cooling, as well as on an innovative fabrication technique for powerful coolers.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

